On zero-sum Ramsey numbers modulo 3

We start with a systematic study of the zero-sum Ramsey numbers. For a graph $G$ with $0 \ (\!\!\!\!\mod 3)$ edges, the zero-sum Ramsey number is defined as the smallest positive integer $R(G, \mathbb{Z}_3)$ such that for every $n \geq R(G, \mathbb{Z}_3)$ and every edge-colouring $f$ of $K_n$ using $\mathbb{Z}_3$, there is a zero-sum copy of $G$ in $K_n$ coloured by $f$, that is: $\sum_{e \in E(G)} f(e) \equiv 0 \ (\!\!\!\!\mod 3)$. Only sporadic results are known for these Ramsey numbers, and we discover many new ones. In particular we prove that for every forest $F$ on $n$ vertices and with $0 \ (\!\!\!\!\mod 3)$ edges, $R(F, \mathbb{Z}_3) \leq n+2$, and this bound is tight if all the vertices of $F$ have degrees $1 \ (\!\!\!\!\mod 3)$. We also determine exact values of $R(T, \mathbb{Z}_3)$ for infinite families of trees.

==> automorphism_switchable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-11.5, 2) {};
		\node [style=vertex] (1) at (-9.75, 0) {};
		\node [style=vertex] (2) at (-12.75, 1.25) {};
		\node [style=vertex] (3) at (-11.75, 0.25) {};
		\node [style=vertex] (4) at (-10.75, -1) {};
		\node [style=none] (10) at (-9.75, 0.75) {$v$};
		\node [style=none] (11) at (-12.75, 2) {$u$};
		\node [style=vertex] (15) at (-8.75, -1) {};
		\node [style=none] (16) at (-10, -1.5) {$x$};
		\node [style=vertex] (17) at (-13.75, 0.25) {};
		\node [style=vertex] (18) at (-13.25, -2) {};
		\node [style=vertex] (19) at (-14.25, -1) {};
		\node [style=vertex] (20) at (-14.25, -3) {};
		\node [style=vertex] (23) at (-10.75, -3) {};
		\node [style=vertex] (26) at (-11.75, -2) {};
		\node [style=none] (27) at (-15, -1.5) {$y$};
		\node [style=vertex] (28) at (-2, 2) {};
		\node [style=vertex] (29) at (-0.25, 0) {};
		\node [style=vertex] (30) at (-3.25, 1.25) {};
		\node [style=vertex] (31) at (-2.25, 0.25) {};
		\node [style=vertex] (32) at (-1.25, -1) {};
		\node [style=none] (34) at (-0.25, 0.75) {$v$};
		\node [style=none] (35) at (-3.25, 2) {$u$};
		\node [style=vertex] (36) at (0.75, -1) {};
		\node [style=none] (37) at (-0.5, -1.5) {$x$};
		\node [style=vertex] (38) at (-4.25, 0.25) {};
		\node [style=vertex] (39) at (-3.75, -2) {};
		\node [style=vertex] (40) at (-4.75, -1) {};
		\node [style=vertex] (41) at (-4.75, -3) {};
		\node [style=vertex] (44) at (-1.25, -3) {};
		\node [style=vertex] (47) at (-2.25, -2) {};
		\node [style=none] (48) at (-5.5, -1.5) {$y$};
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-6, 0) {};
		\node [style=none] (51) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={edge}] (0) to (1);
		\draw [style={edge}] (0) to (2);
		\draw [style={edge}] (4) to (1);
		\draw [style={edge}] (2) to (3);
		\draw [style={edge}] (1) to (15);
		\draw [style={edge}] (17) to (2);
		\draw [style={edge}] (18) to (20);
		\draw [style={edge}] (18) to (19);
		\draw [style={edge}] (26) to (4);
		\draw [style={edge}] (26) to (23);
		\draw [style={edge}] (18) to (26);
		\draw [style={edge}] (28) to (29);
		\draw [style={edge}] (28) to (30);
		\draw [style={edge}] (30) to (31);
		\draw [style={edge}] (29) to (36);
		\draw [style={edge}] (38) to (30);
		\draw [style={edge}] (39) to (41);
		\draw [style={edge}] (39) to (40);
		\draw [style={edge}] (47) to (32);
		\draw [style={edge}] (47) to (44);
		\draw [style={edge}] (39) to (47);
		\draw [style={dir_edge}] (49.center) to (51.center);
		\draw [style={edge}] (40) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemma_1_case_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6.75, 2.5) {};
		\node [style=vertex] (4) at (-4, 1) {};
		\node [style=none] (9) at (-6.75, 3.25) {$r \mapsto v$};
		\node [style=none] (16) at (-3.5, 1.75) {$x \mapsto v_1$};
		\node [style=vertex] (18) at (-8.75, 0) {};
		\node [style=vertex] (19) at (-9.75, 1) {};
		\node [style=vertex] (20) at (-9.75, -1) {};
		\node [style=vertex] (23) at (-4, -1) {};
		\node [style=vertex] (26) at (-5, 0) {};
		\node [style=none] (27) at (-10.75, 2) {$\sigma(x) \mapsto v_2$};
		\node [style=vertex] (28) at (7, 2.5) {};
		\node [style=vertex] (29) at (9.75, 1) {};
		\node [style=none] (30) at (7, 3.25) {$r \mapsto v$};
		\node [style=none] (31) at (10.25, 1.75) {$x \mapsto v_1$};
		\node [style=vertex] (32) at (5, 0) {};
		\node [style=vertex] (33) at (4, 1) {};
		\node [style=vertex] (34) at (4, -1) {};
		\node [style=vertex] (35) at (9.75, -1) {};
		\node [style=vertex] (36) at (8.75, 0) {};
		\node [style=none] (37) at (3, 2) {$\sigma(x) \mapsto v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={edge}] (18) to (20);
		\draw [style={edge}] (18) to (19);
		\draw [style={edge}] (26) to (4);
		\draw [style={edge}] (26) to (23);
		\draw [style={edge}] (18) to (26);
		\draw [style={blue_edge}] (4) to (0);
		\draw [style={dashed_red_edge}] (19) to (0);
		\draw [style={edge}] (32) to (34);
		\draw [style={edge}] (32) to (33);
		\draw [style={edge}] (36) to (29);
		\draw [style={edge}] (36) to (35);
		\draw [style={edge}] (32) to (36);
		\draw [style={dashed_blue_edge}] (29) to (28);
		\draw [style={red_edge}] (33) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemma_1_case_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-5.75, 3) {};
		\node [style=vertex] (4) at (-4.25, 1) {};
		\node [style=none] (9) at (-5.75, 3.75) {$r \mapsto v$};
		\node [style=vertex] (18) at (-6.75, 0) {};
		\node [style=vertex] (19) at (-7.75, 1) {};
		\node [style=vertex] (20) at (-7.75, -1) {};
		\node [style=vertex] (23) at (-4.25, -1) {};
		\node [style=vertex] (26) at (-5.25, 0) {};
		\node [style=vertex] (27) at (-3.25, 2) {};
		\node [style=vertex] (28) at (5.25, 3) {};
		\node [style=vertex] (29) at (6.75, 1) {};
		\node [style=none] (30) at (5.25, 3.75) {$r \mapsto v$};
		\node [style=vertex] (31) at (4.25, 0) {};
		\node [style=vertex] (32) at (3.25, 1) {};
		\node [style=vertex] (33) at (3.25, -1) {};
		\node [style=vertex] (34) at (6.75, -1) {};
		\node [style=vertex] (35) at (5.75, 0) {};
		\node [style=vertex] (36) at (7.75, 2) {};
		\node [style=none] (37) at (-2.5, 2.75) {$r_x \mapsto v_1$};
		\node [style=none] (38) at (-8.75, 1) {$v_2$};
		\node [style=none] (39) at (2.25, 1.75) {$r_x \mapsto v_2$};
		\node [style=none] (40) at (8.75, 2) {$v_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (18) to (20);
		\draw [style={red_edge}] (18) to (19);
		\draw [style={red_edge}] (26) to (4);
		\draw [style={red_edge}] (26) to (23);
		\draw [style={red_edge}] (18) to (26);
		\draw [style={red_edge}] (27) to (4);
		\draw [style={green_edge}] (0) to (27);
		\draw [style={dashed_blue_edge}] (19) to (0);
		\draw [style={red_edge}] (31) to (32);
		\draw [style={red_edge}] (35) to (29);
		\draw [style={red_edge}] (31) to (35);
		\draw [style={red_edge}] (36) to (29);
		\draw [style={dashed_edge_green}] (28) to (36);
		\draw [style={blue_edge}] (32) to (28);
		\draw [style={red_edge}] (33) to (35);
		\draw [style={red_edge}] (29) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> lemma_1_case_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6.75, 3) {};
		\node [style=vertex] (4) at (-4.75, 1) {};
		\node [style=none] (9) at (-6.75, 3.75) {$r \mapsto v$};
		\node [style=vertex] (18) at (-8.25, 0) {};
		\node [style=vertex] (19) at (-9.25, 1) {};
		\node [style=vertex] (20) at (-9.25, -1) {};
		\node [style=vertex] (23) at (-4.75, -1) {};
		\node [style=vertex] (26) at (-5.75, 0) {};
		\node [style=vertex] (27) at (-3.75, 2) {};
		\node [style=none] (28) at (-3.75, 2.75) {$z \mapsto u$};
		\node [style=none] (29) at (-3.25, 0.25) {$x \mapsto u_1$};
		\node [style=none] (30) at (-9.5, 1.75) {$\sigma(x) \mapsto u_2$};
		\node [style=vertex] (31) at (6.25, 3) {};
		\node [style=vertex] (32) at (8.25, 1) {};
		\node [style=none] (33) at (6.25, 3.75) {$r \mapsto v$};
		\node [style=vertex] (34) at (4.75, 0) {};
		\node [style=vertex] (35) at (3.75, 1) {};
		\node [style=vertex] (36) at (3.75, -1) {};
		\node [style=vertex] (37) at (8.25, -1) {};
		\node [style=vertex] (38) at (7.25, 0) {};
		\node [style=vertex] (39) at (9.25, 2) {};
		\node [style=none] (40) at (9.25, 2.75) {$z \mapsto u$};
		\node [style=none] (41) at (9.75, 0.25) {$x \mapsto u_1$};
		\node [style=none] (42) at (3.5, 1.75) {$\sigma(x) \mapsto u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={edge}] (18) to (20);
		\draw [style={edge}] (18) to (19);
		\draw [style={edge}] (26) to (4);
		\draw [style={edge}] (26) to (23);
		\draw [style={edge}] (18) to (26);
		\draw [style={red_edge}] (27) to (4);
		\draw [style={green_edge}] (0) to (27);
		\draw [style={dashed_blue_edge}] (19) to (27);
		\draw [style={edge}] (34) to (36);
		\draw [style={edge}] (34) to (35);
		\draw [style={edge}] (38) to (32);
		\draw [style={edge}] (38) to (37);
		\draw [style={edge}] (34) to (38);
		\draw [style={dashed_red_edge}] (39) to (32);
		\draw [style={green_edge}] (31) to (39);
		\draw [style={blue_edge}] (35) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> proposition_7_case_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-7.5, 2.25) {};
		\node [style=vertex] (1) at (-9.25, 1.25) {};
		\node [style=vertex] (2) at (-5.75, 1.25) {};
		\node [style=vertex] (3) at (-10, -0.75) {};
		\node [style=vertex] (4) at (-5, -0.75) {};
		\node [style=vertex] (5) at (-8.75, -2.75) {};
		\node [style=vertex] (6) at (-6.25, -2.75) {};
		\node [style=vertex] (7) at (0, 2.25) {};
		\node [style=vertex] (8) at (-1.75, 1.25) {};
		\node [style=vertex] (9) at (1.75, 1.25) {};
		\node [style=vertex] (10) at (-2.5, -0.75) {};
		\node [style=vertex] (11) at (2.5, -0.75) {};
		\node [style=vertex] (12) at (-1.25, -2.75) {};
		\node [style=vertex] (13) at (1.25, -2.75) {};
		\node [style=vertex] (14) at (7.5, 2.25) {};
		\node [style=vertex] (15) at (5.75, 1.25) {};
		\node [style=vertex] (16) at (9.25, 1.25) {};
		\node [style=vertex] (17) at (5, -0.75) {};
		\node [style=vertex] (18) at (10, -0.75) {};
		\node [style=vertex] (19) at (6.25, -2.75) {};
		\node [style=vertex] (20) at (8.75, -2.75) {};
		\node [style=none] (21) at (-7.5, 3) {$x$};
		\node [style=none] (22) at (0, 3) {$z \mapsto x$};
		\node [style=none] (23) at (7.5, 3) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_edge}] (1) to (0);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (0) to (4);
		\draw [style={red_edge}] (0) to (6);
		\draw [style={red_edge}] (5) to (0);
		\draw [style={red_edge}] (3) to (0);
		\draw [style={blue_edge}] (1) to (2);
		\draw [style={blue_edge}] (1) to (4);
		\draw [style={blue_edge}] (1) to (6);
		\draw [style={blue_edge}] (1) to (5);
		\draw [style={blue_edge}] (1) to (3);
		\draw [style={blue_edge}] (3) to (2);
		\draw [style={blue_edge}] (3) to (4);
		\draw [style={blue_edge}] (3) to (6);
		\draw [style={blue_edge}] (3) to (5);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style={blue_edge}] (5) to (4);
		\draw [style={blue_edge}] (5) to (2);
		\draw [style={blue_edge}] (2) to (4);
		\draw [style={blue_edge}] (2) to (6);
		\draw [style={blue_edge}] (6) to (4);
		\draw [style={dashed_edge_green}] (8) to (7);
		\draw [style={dashed_red_edge}] (7) to (9);
		\draw [style={red_edge}] (7) to (11);
		\draw [style={red_edge}] (7) to (13);
		\draw [style={dashed_red_edge}] (12) to (7);
		\draw [style={red_edge}] (10) to (7);
		\draw [style={dashed_blue_edge}] (8) to (9);
		\draw [style={dashed_blue_edge}] (8) to (11);
		\draw [style={dashed_blue_edge}] (8) to (13);
		\draw [style={dashed_blue_edge}] (8) to (12);
		\draw [style={blue_edge}] (8) to (10);
		\draw [style={dashed_blue_edge}] (10) to (9);
		\draw [style={dashed_blue_edge}] (10) to (11);
		\draw [style={dashed_blue_edge}] (10) to (13);
		\draw [style={dashed_blue_edge}] (10) to (12);
		\draw [style={blue_edge}] (12) to (13);
		\draw [style={dashed_blue_edge}] (12) to (11);
		\draw [style={dashed_blue_edge}] (12) to (9);
		\draw [style={blue_edge}] (9) to (11);
		\draw [style={dashed_blue_edge}] (9) to (13);
		\draw [style={dashed_blue_edge}] (13) to (11);
		\draw [style={edge}] (14) to (18);
		\draw [style={edge}] (14) to (20);
		\draw [style={edge}] (17) to (14);
		\draw [style={edge}] (15) to (17);
		\draw [style={edge}] (19) to (20);
		\draw [style={edge}] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> thm_19_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 2) {};
		\node [style=vertex] (1) at (-4, 0.5) {};
		\node [style=vertex] (2) at (-2, 0.5) {};
		\node [style=vertex] (3) at (-6, 0.5) {};
		\node [style=vertex] (4) at (-6, -1) {};
		\node [style=vertex] (5) at (-7.25, -2.25) {};
		\node [style=vertex] (6) at (-4.75, -2.25) {};
		\node [style=none] (7) at (-3.25, 2.25) {$v$};
		\node [style=vertex] (8) at (4, 3) {};
		\node [style=vertex] (11) at (2, 1.5) {};
		\node [style=vertex] (12) at (2, 0) {};
		\node [style=vertex] (13) at (0.75, -1.25) {};
		\node [style=vertex] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (4.75, 3.25) {$v$};
		\node [style=none] (20) at (-4, -3.5) {$T_1$};
		\node [style=none] (21) at (4, -3.5) {$T_2$};
		\node [style=vertex] (22) at (6.25, 0) {};
		\node [style=vertex] (23) at (6.25, -1.5) {};
		\node [style=vertex] (24) at (5, -2.75) {};
		\node [style=vertex] (25) at (7.5, -2.75) {};
		\node [style=vertex] (26) at (6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style=edge] (0) to (3);
		\draw [style={red_edge}] (3) to (4);
		\draw [style={red_edge}] (4) to (6);
		\draw [style={red_edge}] (4) to (5);
		\draw [style=edge] (8) to (11);
		\draw [style={red_edge}] (11) to (12);
		\draw [style={red_edge}] (12) to (14);
		\draw [style={red_edge}] (12) to (13);
		\draw [style={red_edge}] (22) to (23);
		\draw [style={red_edge}] (23) to (25);
		\draw [style={red_edge}] (23) to (24);
		\draw [style=edge] (8) to (26);
		\draw [style=edge] (26) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree_star_counter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clique] (0) at (-3, 2.75) {};
		\node [style=clique] (1) at (-4.25, 1.5) {};
		\node [style=clique] (3) at (-1.5, 2.75) {};
		\node [style=clique] (4) at (-4.25, 0) {};
		\node [style=clique] (5) at (-3, -1.25) {};
		\node [style=vertex] (6) at (-1.5, -1.25) {};
		\node [style=vertex] (7) at (-2.25, 0.75) {};
		\node [style=vertex] (8) at (-0.25, 0) {};
		\node [style=vertex] (9) at (-0.25, 1.5) {};
		\node [style={red_vertex}] (31) at (1.75, 1.5) {};
		\node [style={red_vertex}] (32) at (1.75, 0) {};
		\node [style=none] (35) at (2.5, 1.5) {$u$};
		\node [style=none] (36) at (2.5, 0) {$v$};
		\node [style=none] (37) at (-0.75, -1.25) {$w$};
		\node [style=clique] (38) at (6, 2.75) {};
		\node [style=clique] (39) at (4.75, 1.5) {};
		\node [style=clique] (40) at (7.5, 2.75) {};
		\node [style=clique] (41) at (4.75, 0) {};
		\node [style=clique] (42) at (6, -1.25) {};
		\node [style=vertex] (43) at (7.5, -1.25) {};
		\node [style=vertex] (44) at (6.75, 0.75) {};
		\node [style=vertex] (45) at (8.75, 0) {};
		\node [style=vertex] (46) at (8.75, 1.5) {};
		\node [style={red_vertex}] (48) at (10.75, 2.5) {};
		\node [style=none] (50) at (11.5, 2.5) {$u$};
		\node [style=none] (51) at (11.5, 0.75) {$v$};
		\node [style=none] (52) at (8.25, -1.25) {$w$};
		\node [style={red_vertex}] (53) at (10.75, 0.75) {};
		\node [style=clique] (54) at (15, 2.75) {};
		\node [style=clique] (55) at (13.75, 1.5) {};
		\node [style=vertex] (56) at (16.5, 2.75) {};
		\node [style=clique] (57) at (13.75, 0) {};
		\node [style=clique] (58) at (15, -1.25) {};
		\node [style=vertex] (59) at (16.5, -1.25) {};
		\node [style=vertex] (60) at (15.75, 0.75) {};
		\node [style={red_vertex}] (61) at (17.75, 0) {};
		\node [style=vertex] (62) at (17.75, 1.5) {};
		\node [style=none] (66) at (20.5, 1.5) {$v$};
		\node [style=none] (67) at (17.25, -1.25) {$w$};
		\node [style={red_vertex}] (68) at (19.75, 1.5) {};
		\node [style=none] (69) at (18.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (3) to (7);
		\draw [style={dashed_edge}] (0) to (7);
		\draw [style={dashed_edge}] (1) to (7);
		\draw [style={dashed_edge}] (4) to (7);
		\draw [style={dashed_edge}] (5) to (7);
		\draw (7) to (9);
		\draw (7) to (8);
		\draw (7) to (6);
		\draw [style={red_edge}] (9) to (31);
		\draw [style={red_edge}] (8) to (32);
		\draw [style={dashed_edge}] (40) to (44);
		\draw [style={dashed_edge}] (38) to (44);
		\draw [style={dashed_edge}] (39) to (44);
		\draw [style={dashed_edge}] (41) to (44);
		\draw [style={dashed_edge}] (42) to (44);
		\draw (44) to (46);
		\draw (44) to (45);
		\draw (44) to (43);
		\draw [style={red_edge}] (46) to (48);
		\draw [style={red_edge}] (46) to (53);
		\draw (56) to (60);
		\draw [style={dashed_edge}] (54) to (60);
		\draw [style={dashed_edge}] (55) to (60);
		\draw [style={dashed_edge}] (57) to (60);
		\draw [style={dashed_edge}] (58) to (60);
		\draw (60) to (62);
		\draw [style={red_edge}] (60) to (61);
		\draw (60) to (59);
		\draw [style={red_edge}] (62) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

